Flavorful Supersymmetry from Higher Dimensions

We present models of flavorful supersymmetry in higher dimensions. The Higgs fields and the supersymmetry breaking field are localized in the same place in the extra dimension(s). The Yukawa couplings and operators generating the supersymmetry breaking parameters then receive the same suppression factors from the wavefunction profiles of the matter fields, leading to a specific correlation between these two classes of interactions. The resulting phenomenology is very rich, while stringent experimental constraints from the low-energy flavor and CP violating processes can all be satisfied. We construct both unified and non-unified models in this framework, which can be either strongly or weakly coupled at the cutoff scale. We analyze one version in detail, a strongly coupled unified model, which addresses various issues of supersymmetric grand unification. The models presented here provide an explicit example in which the supersymmetry breaking spectrum can be a direct window into the physics of flavor at a very high energy scale.

==> figure-2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmtt10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(200,232){\usebox{\plotpoint}}
\put(200.0,232.0){\rule[-0.600pt]{264.990pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(200,315){\usebox{\plotpoint}}
\put(200,314.67){\rule{2.650pt}{0.400pt}}
\multiput(200.00,314.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(211,315.67){\rule{2.650pt}{0.400pt}}
\multiput(211.00,315.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(222,316.67){\rule{2.650pt}{0.400pt}}
\multiput(222.00,316.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(233,317.67){\rule{2.650pt}{0.400pt}}
\multiput(233.00,317.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(244,319.17){\rule{2.500pt}{0.400pt}}
\multiput(244.00,318.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(256,320.67){\rule{2.650pt}{0.400pt}}
\multiput(256.00,320.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(267,321.67){\rule{2.650pt}{0.400pt}}
\multiput(267.00,321.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(278,323.17){\rule{2.300pt}{0.400pt}}
\multiput(278.00,322.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(289,324.67){\rule{2.650pt}{0.400pt}}
\multiput(289.00,324.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(300,325.67){\rule{2.650pt}{0.400pt}}
\multiput(300.00,325.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(311,327.17){\rule{2.300pt}{0.400pt}}
\multiput(311.00,326.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(322,328.67){\rule{2.650pt}{0.400pt}}
\multiput(322.00,328.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(333,330.17){\rule{2.300pt}{0.400pt}}
\multiput(333.00,329.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(344,331.67){\rule{2.891pt}{0.400pt}}
\multiput(344.00,331.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(356,332.67){\rule{2.650pt}{0.400pt}}
\multiput(356.00,332.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(367,334.17){\rule{2.300pt}{0.400pt}}
\multiput(367.00,333.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(378,335.67){\rule{2.650pt}{0.400pt}}
\multiput(378.00,335.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(389,337.17){\rule{2.300pt}{0.400pt}}
\multiput(389.00,336.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(400,338.67){\rule{2.650pt}{0.400pt}}
\multiput(400.00,338.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(411,340.17){\rule{2.300pt}{0.400pt}}
\multiput(411.00,339.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(422,342.17){\rule{2.300pt}{0.400pt}}
\multiput(422.00,341.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(433,343.67){\rule{2.650pt}{0.400pt}}
\multiput(433.00,343.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(444,345.17){\rule{2.500pt}{0.400pt}}
\multiput(444.00,344.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(456,346.67){\rule{2.650pt}{0.400pt}}
\multiput(456.00,346.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(467,348.17){\rule{2.300pt}{0.400pt}}
\multiput(467.00,347.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(478,350.17){\rule{2.300pt}{0.400pt}}
\multiput(478.00,349.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(489,352.17){\rule{2.300pt}{0.400pt}}
\multiput(489.00,351.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(500,353.67){\rule{2.650pt}{0.400pt}}
\multiput(500.00,353.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(511,355.17){\rule{2.300pt}{0.400pt}}
\multiput(511.00,354.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(522,357.17){\rule{2.300pt}{0.400pt}}
\multiput(522.00,356.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(533,359.17){\rule{2.300pt}{0.400pt}}
\multiput(533.00,358.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(544,361.17){\rule{2.500pt}{0.400pt}}
\multiput(544.00,360.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(556,363.17){\rule{2.300pt}{0.400pt}}
\multiput(556.00,362.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(567,364.67){\rule{2.650pt}{0.400pt}}
\multiput(567.00,364.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(578,366.17){\rule{2.300pt}{0.400pt}}
\multiput(578.00,365.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(589,368.17){\rule{2.300pt}{0.400pt}}
\multiput(589.00,367.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(600,370.17){\rule{2.300pt}{0.400pt}}
\multiput(600.00,369.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(611,372.17){\rule{2.300pt}{0.400pt}}
\multiput(611.00,371.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(622,374.17){\rule{2.300pt}{0.400pt}}
\multiput(622.00,373.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(633,376.17){\rule{2.300pt}{0.400pt}}
\multiput(633.00,375.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(644.00,378.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(644.00,377.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(656,381.17){\rule{2.300pt}{0.400pt}}
\multiput(656.00,380.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(667,383.17){\rule{2.300pt}{0.400pt}}
\multiput(667.00,382.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(678,385.17){\rule{2.300pt}{0.400pt}}
\multiput(678.00,384.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(689,387.17){\rule{2.300pt}{0.400pt}}
\multiput(689.00,386.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(700.00,389.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(700.00,388.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(711,392.17){\rule{2.300pt}{0.400pt}}
\multiput(711.00,391.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(722,394.17){\rule{2.300pt}{0.400pt}}
\multiput(722.00,393.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(733.00,396.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(733.00,395.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(744,399.17){\rule{2.500pt}{0.400pt}}
\multiput(744.00,398.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(756,401.17){\rule{2.300pt}{0.400pt}}
\multiput(756.00,400.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(767.00,403.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(767.00,402.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(778,406.17){\rule{2.300pt}{0.400pt}}
\multiput(778.00,405.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(789.00,408.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(789.00,407.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(800.00,411.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(800.00,410.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(811,414.17){\rule{2.300pt}{0.400pt}}
\multiput(811.00,413.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(822.00,416.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(822.00,415.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(833,419.17){\rule{2.300pt}{0.400pt}}
\multiput(833.00,418.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(844.00,421.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(844.00,420.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(856.00,424.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(856.00,423.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(867.00,427.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(867.00,426.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(878.00,430.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(878.00,429.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(889.00,433.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(889.00,432.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(900,436.17){\rule{2.300pt}{0.400pt}}
\multiput(900.00,435.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(911.00,438.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(911.00,437.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(922.00,441.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(922.00,440.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(933.00,444.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(933.00,443.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(944.00,448.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(944.00,447.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(956.00,451.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(956.00,450.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(967.00,454.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(967.00,453.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(978.00,457.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(978.00,456.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(989.00,460.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(989.00,459.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1000.00,463.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1000.00,462.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1011.00,467.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1011.00,466.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1022.00,470.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1022.00,469.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1033.00,474.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1033.00,473.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1044.00,477.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1044.00,476.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1056.00,481.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1056.00,480.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1067.00,484.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1067.00,483.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1078.00,488.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1078.00,487.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1089.00,492.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1089.00,491.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1100.00,495.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1100.00,494.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1111.00,499.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1111.00,498.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1122.00,503.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1122.00,502.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1133.00,507.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1133.00,506.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1144.00,511.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1144.00,510.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1156.00,515.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1156.00,514.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1167.00,519.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1167.00,518.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1178.00,523.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1178.00,522.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1189.00,527.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1189.00,526.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1200.00,531.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1200.00,530.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1211.00,536.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1211.00,535.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1222.00,540.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1222.00,539.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1233.00,545.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1233.00,544.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1244.00,549.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1244.00,548.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1256.00,554.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1256.00,553.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1267.00,558.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1267.00,557.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1278.00,563.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1278.00,562.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1289.00,568.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1289.00,567.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\put(200,603){\usebox{\plotpoint}}
\multiput(200.00,601.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(200.00,602.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(211.00,595.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(211.00,596.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(222.00,588.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(222.00,589.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(233.00,582.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(233.00,583.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(244.00,576.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(244.00,577.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(256.00,570.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(256.00,571.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(267.00,564.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(267.00,565.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(278.00,558.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(278.00,559.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(289.00,553.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(289.00,554.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(300.00,547.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(300.00,548.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(311.00,542.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(311.00,543.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(322.00,536.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(322.00,537.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(333.00,531.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(333.00,532.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(344.00,526.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(344.00,527.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(356.00,521.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(356.00,522.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(367.00,516.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(367.00,517.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(378.00,511.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(378.00,512.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(389.00,506.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(389.00,507.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(400.00,501.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(400.00,502.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(411.00,496.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(411.00,497.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(422.00,492.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(422.00,493.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(433.00,487.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(433.00,488.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(444.00,483.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(444.00,484.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(456.00,478.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(456.00,479.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(467.00,474.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(467.00,475.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(478.00,470.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(478.00,471.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(489.00,466.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(489.00,467.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(500.00,462.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(500.00,463.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(511.00,458.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(511.00,459.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(522.00,454.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(522.00,455.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(533.00,450.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(533.00,451.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(544.00,446.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(544.00,447.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(556.00,442.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(556.00,443.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(567.00,438.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(567.00,439.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(578.00,435.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(578.00,436.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(589.00,431.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(589.00,432.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(600.00,428.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(600.00,429.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(611.00,424.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(611.00,425.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(622.00,421.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(622.00,422.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(633.00,418.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(633.00,419.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(644.00,414.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(644.00,415.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(656.00,411.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(656.00,412.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(667.00,408.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(667.00,409.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(678.00,405.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(678.00,406.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(689.00,402.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(689.00,403.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(700.00,399.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(700.00,400.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(711.00,396.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(711.00,397.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(722.00,393.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(722.00,394.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(733,390.17){\rule{2.300pt}{0.400pt}}
\multiput(733.00,391.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(744.00,388.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(744.00,389.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(756.00,385.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(756.00,386.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(767,382.17){\rule{2.300pt}{0.400pt}}
\multiput(767.00,383.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(778.00,380.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(778.00,381.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(789.00,377.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(789.00,378.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(800,374.17){\rule{2.300pt}{0.400pt}}
\multiput(800.00,375.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(811.00,372.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(811.00,373.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(822,369.17){\rule{2.300pt}{0.400pt}}
\multiput(822.00,370.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(833,367.17){\rule{2.300pt}{0.400pt}}
\multiput(833.00,368.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(844.00,365.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(844.00,366.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(856,362.17){\rule{2.300pt}{0.400pt}}
\multiput(856.00,363.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(867,360.17){\rule{2.300pt}{0.400pt}}
\multiput(867.00,361.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(878,358.17){\rule{2.300pt}{0.400pt}}
\multiput(878.00,359.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(889.00,356.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(889.00,357.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(900,353.17){\rule{2.300pt}{0.400pt}}
\multiput(900.00,354.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(911,351.17){\rule{2.300pt}{0.400pt}}
\multiput(911.00,352.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(922,349.17){\rule{2.300pt}{0.400pt}}
\multiput(922.00,350.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(933,347.17){\rule{2.300pt}{0.400pt}}
\multiput(933.00,348.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(944,345.17){\rule{2.500pt}{0.400pt}}
\multiput(944.00,346.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(956,343.17){\rule{2.300pt}{0.400pt}}
\multiput(956.00,344.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(967,341.17){\rule{2.300pt}{0.400pt}}
\multiput(967.00,342.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(978,339.17){\rule{2.300pt}{0.400pt}}
\multiput(978.00,340.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(989,337.17){\rule{2.300pt}{0.400pt}}
\multiput(989.00,338.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1000,335.67){\rule{2.650pt}{0.400pt}}
\multiput(1000.00,336.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1011,334.17){\rule{2.300pt}{0.400pt}}
\multiput(1011.00,335.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1022,332.17){\rule{2.300pt}{0.400pt}}
\multiput(1022.00,333.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1033,330.17){\rule{2.300pt}{0.400pt}}
\multiput(1033.00,331.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1044,328.67){\rule{2.891pt}{0.400pt}}
\multiput(1044.00,329.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1056,327.17){\rule{2.300pt}{0.400pt}}
\multiput(1056.00,328.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1067,325.17){\rule{2.300pt}{0.400pt}}
\multiput(1067.00,326.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1078,323.67){\rule{2.650pt}{0.400pt}}
\multiput(1078.00,324.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1089,322.17){\rule{2.300pt}{0.400pt}}
\multiput(1089.00,323.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1100,320.17){\rule{2.300pt}{0.400pt}}
\multiput(1100.00,321.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1111,318.67){\rule{2.650pt}{0.400pt}}
\multiput(1111.00,319.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1122,317.17){\rule{2.300pt}{0.400pt}}
\multiput(1122.00,318.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1133,315.67){\rule{2.650pt}{0.400pt}}
\multiput(1133.00,316.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1144,314.17){\rule{2.500pt}{0.400pt}}
\multiput(1144.00,315.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1156,312.67){\rule{2.650pt}{0.400pt}}
\multiput(1156.00,313.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1167,311.67){\rule{2.650pt}{0.400pt}}
\multiput(1167.00,312.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1178,310.17){\rule{2.300pt}{0.400pt}}
\multiput(1178.00,311.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1189,308.67){\rule{2.650pt}{0.400pt}}
\multiput(1189.00,309.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1200,307.67){\rule{2.650pt}{0.400pt}}
\multiput(1200.00,308.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1211,306.17){\rule{2.300pt}{0.400pt}}
\multiput(1211.00,307.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1222,304.67){\rule{2.650pt}{0.400pt}}
\multiput(1222.00,305.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1233,303.67){\rule{2.650pt}{0.400pt}}
\multiput(1233.00,304.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1244,302.17){\rule{2.500pt}{0.400pt}}
\multiput(1244.00,303.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1256,300.67){\rule{2.650pt}{0.400pt}}
\multiput(1256.00,301.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1267,299.67){\rule{2.650pt}{0.400pt}}
\multiput(1267.00,300.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1278,298.67){\rule{2.650pt}{0.400pt}}
\multiput(1278.00,299.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1289,297.67){\rule{2.650pt}{0.400pt}}
\multiput(1289.00,298.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(200,772){\usebox{\plotpoint}}
\multiput(200.58,768.57)(0.492,-0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(199.17,770.28)(11.000,-18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(211.58,748.57)(0.492,-0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(210.17,750.28)(11.000,-18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(222.58,728.72)(0.492,-0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(221.17,730.36)(11.000,-17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(233.58,709.87)(0.492,-0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(232.17,711.43)(11.000,-16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(244.58,692.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(243.17,693.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(256.58,675.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(255.17,676.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(267.58,658.17)(0.492,-0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(266.17,659.58)(11.000,-14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(278.58,642.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(277.17,643.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(289.58,627.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(288.17,628.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(300.58,612.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(299.17,613.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(311.58,598.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(310.17,599.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(322.58,584.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(321.17,585.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(333.58,571.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(332.17,572.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(344.00,559.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(344.00,560.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(356.58,546.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(355.17,547.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(367.58,534.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(366.17,535.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(378.00,523.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(378.00,524.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(389.00,512.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(389.00,513.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(400.00,502.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(400.00,503.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(411.00,492.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(411.00,493.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(422.00,482.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(422.00,483.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(433.00,472.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(433.00,473.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(444.00,463.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(444.00,464.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(456.00,455.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(456.00,456.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(467.00,446.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(467.00,447.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(478.00,438.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(478.00,439.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(489.00,430.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(489.00,431.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(500.00,423.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(500.00,424.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(511.00,416.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(511.00,417.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(522.00,409.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(522.00,410.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(533.00,402.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(533.00,403.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(544.00,396.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(544.00,397.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(556.00,389.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(556.00,390.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(567.00,383.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(567.00,384.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(578.00,378.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(578.00,379.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(589.00,372.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(589.00,373.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(600.00,367.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(600.00,368.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(611.00,362.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(611.00,363.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(622.00,357.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(622.00,358.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(633.00,352.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(633.00,353.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(644.00,347.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(644.00,348.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(656.00,343.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(656.00,344.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(667.00,339.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(667.00,340.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(678.00,335.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(678.00,336.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(689.00,331.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(689.00,332.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(700.00,327.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(700.00,328.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(711.00,323.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(711.00,324.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(722.00,320.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(722.00,321.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(733.00,317.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(733.00,318.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(744.00,313.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(744.00,314.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(756.00,310.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(756.00,311.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(767.00,307.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(767.00,308.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(778.00,304.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(778.00,305.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(789,301.17){\rule{2.300pt}{0.400pt}}
\multiput(789.00,302.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(800.00,299.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(800.00,300.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(811,296.17){\rule{2.300pt}{0.400pt}}
\multiput(811.00,297.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(822.00,294.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(822.00,295.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(833,291.17){\rule{2.300pt}{0.400pt}}
\multiput(833.00,292.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(844,289.17){\rule{2.500pt}{0.400pt}}
\multiput(844.00,290.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(856,287.17){\rule{2.300pt}{0.400pt}}
\multiput(856.00,288.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(867,285.17){\rule{2.300pt}{0.400pt}}
\multiput(867.00,286.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(878,283.17){\rule{2.300pt}{0.400pt}}
\multiput(878.00,284.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(889,281.17){\rule{2.300pt}{0.400pt}}
\multiput(889.00,282.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(900,279.17){\rule{2.300pt}{0.400pt}}
\multiput(900.00,280.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(911,277.17){\rule{2.300pt}{0.400pt}}
\multiput(911.00,278.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(922,275.17){\rule{2.300pt}{0.400pt}}
\multiput(922.00,276.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(933,273.67){\rule{2.650pt}{0.400pt}}
\multiput(933.00,274.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(944,272.17){\rule{2.500pt}{0.400pt}}
\multiput(944.00,273.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(956,270.67){\rule{2.650pt}{0.400pt}}
\multiput(956.00,271.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(967,269.17){\rule{2.300pt}{0.400pt}}
\multiput(967.00,270.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(978,267.67){\rule{2.650pt}{0.400pt}}
\multiput(978.00,268.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(989,266.17){\rule{2.300pt}{0.400pt}}
\multiput(989.00,267.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1000,264.67){\rule{2.650pt}{0.400pt}}
\multiput(1000.00,265.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1011,263.67){\rule{2.650pt}{0.400pt}}
\multiput(1011.00,264.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1022,262.67){\rule{2.650pt}{0.400pt}}
\multiput(1022.00,263.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1033,261.67){\rule{2.650pt}{0.400pt}}
\multiput(1033.00,262.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1044,260.17){\rule{2.500pt}{0.400pt}}
\multiput(1044.00,261.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1056,258.67){\rule{2.650pt}{0.400pt}}
\multiput(1056.00,259.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1067,257.67){\rule{2.650pt}{0.400pt}}
\multiput(1067.00,258.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1078,256.67){\rule{2.650pt}{0.400pt}}
\multiput(1078.00,257.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1089,255.67){\rule{2.650pt}{0.400pt}}
\multiput(1089.00,256.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1100,254.67){\rule{2.650pt}{0.400pt}}
\multiput(1100.00,255.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1122,253.67){\rule{2.650pt}{0.400pt}}
\multiput(1122.00,254.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1133,252.67){\rule{2.650pt}{0.400pt}}
\multiput(1133.00,253.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1144,251.67){\rule{2.891pt}{0.400pt}}
\multiput(1144.00,252.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1156,250.67){\rule{2.650pt}{0.400pt}}
\multiput(1156.00,251.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1111.0,255.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1178,249.67){\rule{2.650pt}{0.400pt}}
\multiput(1178.00,250.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1189,248.67){\rule{2.650pt}{0.400pt}}
\multiput(1189.00,249.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1167.0,251.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1211,247.67){\rule{2.650pt}{0.400pt}}
\multiput(1211.00,248.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1222,246.67){\rule{2.650pt}{0.400pt}}
\multiput(1222.00,247.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1200.0,249.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1244,245.67){\rule{2.891pt}{0.400pt}}
\multiput(1244.00,246.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1233.0,247.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1267,244.67){\rule{2.650pt}{0.400pt}}
\multiput(1267.00,245.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1256.0,246.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1289,243.67){\rule{2.650pt}{0.400pt}}
\multiput(1289.00,244.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1278.0,245.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(200,103){\makebox(0,0){$y=0$}}
\put(1300,103){\makebox(0,0){$y=\pi R$}}
\put(750,824){\makebox(0,0){\large $SU(3)_C \times SU(2)_L \times U(1)_Y$}}
\put(1180,559){\makebox(0,0){$Q_3$}}
\put(1075,357){\makebox(0,0){$Q_2$}}
\put(970,301){\makebox(0,0){$Q_1$}}
\put(1327,720){\makebox(0,0)[l]{$H_u, H_d$}}
\put(1327,647){\makebox(0,0)[l]{$X$}}
\put(1369,647){\makebox(0,0)[l]{:}}
\put(1397,643){\makebox(0,0)[l]{$F_X \neq 0$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(200,162){\usebox{\plotpoint}}
\put(200.0,162.0){\rule[-0.600pt]{1.200pt}{157.789pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(200,103){\makebox(0,0){$y=0$}}
\put(1300,103){\makebox(0,0){$y=\pi R$}}
\put(750,824){\makebox(0,0){\large $SU(3)_C \times SU(2)_L \times U(1)_Y$}}
\put(1180,559){\makebox(0,0){$Q_3$}}
\put(1075,357){\makebox(0,0){$Q_2$}}
\put(970,301){\makebox(0,0){$Q_1$}}
\put(1327,720){\makebox(0,0)[l]{$H_u, H_d$}}
\put(1327,647){\makebox(0,0)[l]{$X$}}
\put(1369,647){\makebox(0,0)[l]{:}}
\put(1397,643){\makebox(0,0)[l]{$F_X \neq 0$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1300,162){\usebox{\plotpoint}}
\put(1300.0,162.0){\rule[-0.600pt]{1.200pt}{157.789pt}}
\end{picture}


==> figure.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmtt10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(200,232){\usebox{\plotpoint}}
\put(200.0,232.0){\rule[-0.600pt]{264.990pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(200,363){\usebox{\plotpoint}}
\put(200,362.67){\rule{2.650pt}{0.400pt}}
\multiput(200.00,362.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(211,363.67){\rule{2.650pt}{0.400pt}}
\multiput(211.00,363.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(222,364.67){\rule{2.650pt}{0.400pt}}
\multiput(222.00,364.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(233,365.67){\rule{2.650pt}{0.400pt}}
\multiput(233.00,365.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(244,366.67){\rule{2.891pt}{0.400pt}}
\multiput(244.00,366.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(256,367.67){\rule{2.650pt}{0.400pt}}
\multiput(256.00,367.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(267,368.67){\rule{2.650pt}{0.400pt}}
\multiput(267.00,368.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(278,369.67){\rule{2.650pt}{0.400pt}}
\multiput(278.00,369.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(289,370.67){\rule{2.650pt}{0.400pt}}
\multiput(289.00,370.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(300,371.67){\rule{2.650pt}{0.400pt}}
\multiput(300.00,371.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(311,372.67){\rule{2.650pt}{0.400pt}}
\multiput(311.00,372.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(322,373.67){\rule{2.650pt}{0.400pt}}
\multiput(322.00,373.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(333,374.67){\rule{2.650pt}{0.400pt}}
\multiput(333.00,374.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(344,375.67){\rule{2.891pt}{0.400pt}}
\multiput(344.00,375.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(356,376.67){\rule{2.650pt}{0.400pt}}
\multiput(356.00,376.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(367,377.67){\rule{2.650pt}{0.400pt}}
\multiput(367.00,377.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(378,378.67){\rule{2.650pt}{0.400pt}}
\multiput(378.00,378.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(389,379.67){\rule{2.650pt}{0.400pt}}
\multiput(389.00,379.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(400,380.67){\rule{2.650pt}{0.400pt}}
\multiput(400.00,380.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(411,382.17){\rule{2.300pt}{0.400pt}}
\multiput(411.00,381.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(422,383.67){\rule{2.650pt}{0.400pt}}
\multiput(422.00,383.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(433,384.67){\rule{2.650pt}{0.400pt}}
\multiput(433.00,384.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(444,385.67){\rule{2.891pt}{0.400pt}}
\multiput(444.00,385.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(456,386.67){\rule{2.650pt}{0.400pt}}
\multiput(456.00,386.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(467,387.67){\rule{2.650pt}{0.400pt}}
\multiput(467.00,387.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(478,388.67){\rule{2.650pt}{0.400pt}}
\multiput(478.00,388.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(489,390.17){\rule{2.300pt}{0.400pt}}
\multiput(489.00,389.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(500,391.67){\rule{2.650pt}{0.400pt}}
\multiput(500.00,391.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(511,392.67){\rule{2.650pt}{0.400pt}}
\multiput(511.00,392.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(522,393.67){\rule{2.650pt}{0.400pt}}
\multiput(522.00,393.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(533,394.67){\rule{2.650pt}{0.400pt}}
\multiput(533.00,394.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(544,395.67){\rule{2.891pt}{0.400pt}}
\multiput(544.00,395.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(556,397.17){\rule{2.300pt}{0.400pt}}
\multiput(556.00,396.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(567,398.67){\rule{2.650pt}{0.400pt}}
\multiput(567.00,398.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(578,399.67){\rule{2.650pt}{0.400pt}}
\multiput(578.00,399.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(589,400.67){\rule{2.650pt}{0.400pt}}
\multiput(589.00,400.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(600,402.17){\rule{2.300pt}{0.400pt}}
\multiput(600.00,401.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(611,403.67){\rule{2.650pt}{0.400pt}}
\multiput(611.00,403.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(622,404.67){\rule{2.650pt}{0.400pt}}
\multiput(622.00,404.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(633,405.67){\rule{2.650pt}{0.400pt}}
\multiput(633.00,405.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(644,407.17){\rule{2.500pt}{0.400pt}}
\multiput(644.00,406.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(656,408.67){\rule{2.650pt}{0.400pt}}
\multiput(656.00,408.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(667,409.67){\rule{2.650pt}{0.400pt}}
\multiput(667.00,409.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(678,411.17){\rule{2.300pt}{0.400pt}}
\multiput(678.00,410.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(689,412.67){\rule{2.650pt}{0.400pt}}
\multiput(689.00,412.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(700,413.67){\rule{2.650pt}{0.400pt}}
\multiput(700.00,413.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(711,415.17){\rule{2.300pt}{0.400pt}}
\multiput(711.00,414.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(722,416.67){\rule{2.650pt}{0.400pt}}
\multiput(722.00,416.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(733,417.67){\rule{2.650pt}{0.400pt}}
\multiput(733.00,417.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(744,419.17){\rule{2.500pt}{0.400pt}}
\multiput(744.00,418.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(756,420.67){\rule{2.650pt}{0.400pt}}
\multiput(756.00,420.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(767,422.17){\rule{2.300pt}{0.400pt}}
\multiput(767.00,421.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(778,423.67){\rule{2.650pt}{0.400pt}}
\multiput(778.00,423.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(789,424.67){\rule{2.650pt}{0.400pt}}
\multiput(789.00,424.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(800,426.17){\rule{2.300pt}{0.400pt}}
\multiput(800.00,425.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(811,427.67){\rule{2.650pt}{0.400pt}}
\multiput(811.00,427.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(822,429.17){\rule{2.300pt}{0.400pt}}
\multiput(822.00,428.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(833,430.67){\rule{2.650pt}{0.400pt}}
\multiput(833.00,430.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(844,432.17){\rule{2.500pt}{0.400pt}}
\multiput(844.00,431.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(856,433.67){\rule{2.650pt}{0.400pt}}
\multiput(856.00,433.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(867,435.17){\rule{2.300pt}{0.400pt}}
\multiput(867.00,434.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(878,436.67){\rule{2.650pt}{0.400pt}}
\multiput(878.00,436.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(889,438.17){\rule{2.300pt}{0.400pt}}
\multiput(889.00,437.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(900,439.67){\rule{2.650pt}{0.400pt}}
\multiput(900.00,439.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(911,441.17){\rule{2.300pt}{0.400pt}}
\multiput(911.00,440.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(922,442.67){\rule{2.650pt}{0.400pt}}
\multiput(922.00,442.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(933,444.17){\rule{2.300pt}{0.400pt}}
\multiput(933.00,443.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(944,445.67){\rule{2.891pt}{0.400pt}}
\multiput(944.00,445.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(956,447.17){\rule{2.300pt}{0.400pt}}
\multiput(956.00,446.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(967,448.67){\rule{2.650pt}{0.400pt}}
\multiput(967.00,448.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(978,450.17){\rule{2.300pt}{0.400pt}}
\multiput(978.00,449.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(989,452.17){\rule{2.300pt}{0.400pt}}
\multiput(989.00,451.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1000,453.67){\rule{2.650pt}{0.400pt}}
\multiput(1000.00,453.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1011,455.17){\rule{2.300pt}{0.400pt}}
\multiput(1011.00,454.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1022,457.17){\rule{2.300pt}{0.400pt}}
\multiput(1022.00,456.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1033,458.67){\rule{2.650pt}{0.400pt}}
\multiput(1033.00,458.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1044,460.17){\rule{2.500pt}{0.400pt}}
\multiput(1044.00,459.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1056,462.17){\rule{2.300pt}{0.400pt}}
\multiput(1056.00,461.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1067,463.67){\rule{2.650pt}{0.400pt}}
\multiput(1067.00,463.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1078,465.17){\rule{2.300pt}{0.400pt}}
\multiput(1078.00,464.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1089,467.17){\rule{2.300pt}{0.400pt}}
\multiput(1089.00,466.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1100,469.17){\rule{2.300pt}{0.400pt}}
\multiput(1100.00,468.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1111,470.67){\rule{2.650pt}{0.400pt}}
\multiput(1111.00,470.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1122,472.17){\rule{2.300pt}{0.400pt}}
\multiput(1122.00,471.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1133,474.17){\rule{2.300pt}{0.400pt}}
\multiput(1133.00,473.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1144,476.17){\rule{2.500pt}{0.400pt}}
\multiput(1144.00,475.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1156,477.67){\rule{2.650pt}{0.400pt}}
\multiput(1156.00,477.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1167,479.17){\rule{2.300pt}{0.400pt}}
\multiput(1167.00,478.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1178,481.17){\rule{2.300pt}{0.400pt}}
\multiput(1178.00,480.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1189,483.17){\rule{2.300pt}{0.400pt}}
\multiput(1189.00,482.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1200,485.17){\rule{2.300pt}{0.400pt}}
\multiput(1200.00,484.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1211,487.17){\rule{2.300pt}{0.400pt}}
\multiput(1211.00,486.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1222,488.67){\rule{2.650pt}{0.400pt}}
\multiput(1222.00,488.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1233,490.17){\rule{2.300pt}{0.400pt}}
\multiput(1233.00,489.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1244,492.17){\rule{2.500pt}{0.400pt}}
\multiput(1244.00,491.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1256,494.17){\rule{2.300pt}{0.400pt}}
\multiput(1256.00,493.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1267,496.17){\rule{2.300pt}{0.400pt}}
\multiput(1267.00,495.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1278,498.17){\rule{2.300pt}{0.400pt}}
\multiput(1278.00,497.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1289,500.17){\rule{2.300pt}{0.400pt}}
\multiput(1289.00,499.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(200,603){\usebox{\plotpoint}}
\multiput(200.00,601.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(200.00,602.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(211.00,595.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(211.00,596.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(222.00,588.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(222.00,589.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(233.00,582.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(233.00,583.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(244.00,576.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(244.00,577.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(256.00,570.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(256.00,571.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(267.00,564.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(267.00,565.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(278.00,558.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(278.00,559.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(289.00,553.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(289.00,554.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(300.00,547.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(300.00,548.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(311.00,542.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(311.00,543.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(322.00,536.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(322.00,537.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(333.00,531.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(333.00,532.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(344.00,526.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(344.00,527.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(356.00,521.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(356.00,522.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(367.00,516.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(367.00,517.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(378.00,511.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(378.00,512.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(389.00,506.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(389.00,507.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(400.00,501.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(400.00,502.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(411.00,496.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(411.00,497.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(422.00,492.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(422.00,493.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(433.00,487.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(433.00,488.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(444.00,483.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(444.00,484.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(456.00,478.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(456.00,479.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(467.00,474.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(467.00,475.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(478.00,470.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(478.00,471.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(489.00,466.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(489.00,467.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(500.00,462.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(500.00,463.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(511.00,458.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(511.00,459.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(522.00,454.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(522.00,455.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(533.00,450.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(533.00,451.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(544.00,446.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(544.00,447.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(556.00,442.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(556.00,443.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(567.00,438.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(567.00,439.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(578.00,435.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(578.00,436.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(589.00,431.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(589.00,432.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(600.00,428.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(600.00,429.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(611.00,424.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(611.00,425.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(622.00,421.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(622.00,422.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(633.00,418.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(633.00,419.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(644.00,414.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(644.00,415.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(656.00,411.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(656.00,412.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(667.00,408.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(667.00,409.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(678.00,405.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(678.00,406.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(689.00,402.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(689.00,403.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(700.00,399.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(700.00,400.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(711.00,396.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(711.00,397.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(722.00,393.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(722.00,394.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(733,390.17){\rule{2.300pt}{0.400pt}}
\multiput(733.00,391.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(744.00,388.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(744.00,389.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(756.00,385.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(756.00,386.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(767,382.17){\rule{2.300pt}{0.400pt}}
\multiput(767.00,383.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(778.00,380.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(778.00,381.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(789.00,377.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(789.00,378.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(800,374.17){\rule{2.300pt}{0.400pt}}
\multiput(800.00,375.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(811.00,372.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(811.00,373.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(822,369.17){\rule{2.300pt}{0.400pt}}
\multiput(822.00,370.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(833,367.17){\rule{2.300pt}{0.400pt}}
\multiput(833.00,368.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(844.00,365.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(844.00,366.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(856,362.17){\rule{2.300pt}{0.400pt}}
\multiput(856.00,363.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(867,360.17){\rule{2.300pt}{0.400pt}}
\multiput(867.00,361.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(878,358.17){\rule{2.300pt}{0.400pt}}
\multiput(878.00,359.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(889.00,356.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(889.00,357.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(900,353.17){\rule{2.300pt}{0.400pt}}
\multiput(900.00,354.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(911,351.17){\rule{2.300pt}{0.400pt}}
\multiput(911.00,352.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(922,349.17){\rule{2.300pt}{0.400pt}}
\multiput(922.00,350.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(933,347.17){\rule{2.300pt}{0.400pt}}
\multiput(933.00,348.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(944,345.17){\rule{2.500pt}{0.400pt}}
\multiput(944.00,346.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(956,343.17){\rule{2.300pt}{0.400pt}}
\multiput(956.00,344.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(967,341.17){\rule{2.300pt}{0.400pt}}
\multiput(967.00,342.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(978,339.17){\rule{2.300pt}{0.400pt}}
\multiput(978.00,340.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(989,337.17){\rule{2.300pt}{0.400pt}}
\multiput(989.00,338.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1000,335.67){\rule{2.650pt}{0.400pt}}
\multiput(1000.00,336.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1011,334.17){\rule{2.300pt}{0.400pt}}
\multiput(1011.00,335.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1022,332.17){\rule{2.300pt}{0.400pt}}
\multiput(1022.00,333.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1033,330.17){\rule{2.300pt}{0.400pt}}
\multiput(1033.00,331.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1044,328.67){\rule{2.891pt}{0.400pt}}
\multiput(1044.00,329.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1056,327.17){\rule{2.300pt}{0.400pt}}
\multiput(1056.00,328.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1067,325.17){\rule{2.300pt}{0.400pt}}
\multiput(1067.00,326.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1078,323.67){\rule{2.650pt}{0.400pt}}
\multiput(1078.00,324.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1089,322.17){\rule{2.300pt}{0.400pt}}
\multiput(1089.00,323.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1100,320.17){\rule{2.300pt}{0.400pt}}
\multiput(1100.00,321.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1111,318.67){\rule{2.650pt}{0.400pt}}
\multiput(1111.00,319.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1122,317.17){\rule{2.300pt}{0.400pt}}
\multiput(1122.00,318.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1133,315.67){\rule{2.650pt}{0.400pt}}
\multiput(1133.00,316.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1144,314.17){\rule{2.500pt}{0.400pt}}
\multiput(1144.00,315.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1156,312.67){\rule{2.650pt}{0.400pt}}
\multiput(1156.00,313.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1167,311.67){\rule{2.650pt}{0.400pt}}
\multiput(1167.00,312.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1178,310.17){\rule{2.300pt}{0.400pt}}
\multiput(1178.00,311.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1189,308.67){\rule{2.650pt}{0.400pt}}
\multiput(1189.00,309.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1200,307.67){\rule{2.650pt}{0.400pt}}
\multiput(1200.00,308.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1211,306.17){\rule{2.300pt}{0.400pt}}
\multiput(1211.00,307.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1222,304.67){\rule{2.650pt}{0.400pt}}
\multiput(1222.00,305.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1233,303.67){\rule{2.650pt}{0.400pt}}
\multiput(1233.00,304.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1244,302.17){\rule{2.500pt}{0.400pt}}
\multiput(1244.00,303.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1256,300.67){\rule{2.650pt}{0.400pt}}
\multiput(1256.00,301.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1267,299.67){\rule{2.650pt}{0.400pt}}
\multiput(1267.00,300.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1278,298.67){\rule{2.650pt}{0.400pt}}
\multiput(1278.00,299.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1289,297.67){\rule{2.650pt}{0.400pt}}
\multiput(1289.00,298.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(200,772){\usebox{\plotpoint}}
\multiput(200.58,768.57)(0.492,-0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(199.17,770.28)(11.000,-18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(211.58,748.57)(0.492,-0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(210.17,750.28)(11.000,-18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(222.58,728.72)(0.492,-0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(221.17,730.36)(11.000,-17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(233.58,709.87)(0.492,-0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(232.17,711.43)(11.000,-16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(244.58,692.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(243.17,693.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(256.58,675.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(255.17,676.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(267.58,658.17)(0.492,-0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(266.17,659.58)(11.000,-14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(278.58,642.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(277.17,643.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(289.58,627.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(288.17,628.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(300.58,612.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(299.17,613.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(311.58,598.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(310.17,599.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(322.58,584.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(321.17,585.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(333.58,571.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(332.17,572.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(344.00,559.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(344.00,560.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(356.58,546.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(355.17,547.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(367.58,534.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(366.17,535.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(378.00,523.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(378.00,524.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(389.00,512.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(389.00,513.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(400.00,502.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(400.00,503.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(411.00,492.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(411.00,493.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(422.00,482.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(422.00,483.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(433.00,472.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(433.00,473.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(444.00,463.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(444.00,464.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(456.00,455.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(456.00,456.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(467.00,446.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(467.00,447.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(478.00,438.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(478.00,439.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(489.00,430.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(489.00,431.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(500.00,423.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(500.00,424.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(511.00,416.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(511.00,417.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(522.00,409.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(522.00,410.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(533.00,402.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(533.00,403.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(544.00,396.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(544.00,397.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(556.00,389.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(556.00,390.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(567.00,383.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(567.00,384.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(578.00,378.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(578.00,379.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(589.00,372.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(589.00,373.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(600.00,367.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(600.00,368.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(611.00,362.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(611.00,363.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(622.00,357.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(622.00,358.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(633.00,352.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(633.00,353.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(644.00,347.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(644.00,348.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(656.00,343.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(656.00,344.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(667.00,339.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(667.00,340.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(678.00,335.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(678.00,336.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(689.00,331.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(689.00,332.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(700.00,327.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(700.00,328.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(711.00,323.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(711.00,324.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(722.00,320.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(722.00,321.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(733.00,317.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(733.00,318.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(744.00,313.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(744.00,314.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(756.00,310.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(756.00,311.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(767.00,307.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(767.00,308.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(778.00,304.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(778.00,305.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(789,301.17){\rule{2.300pt}{0.400pt}}
\multiput(789.00,302.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(800.00,299.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(800.00,300.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(811,296.17){\rule{2.300pt}{0.400pt}}
\multiput(811.00,297.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(822.00,294.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(822.00,295.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(833,291.17){\rule{2.300pt}{0.400pt}}
\multiput(833.00,292.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(844,289.17){\rule{2.500pt}{0.400pt}}
\multiput(844.00,290.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(856,287.17){\rule{2.300pt}{0.400pt}}
\multiput(856.00,288.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(867,285.17){\rule{2.300pt}{0.400pt}}
\multiput(867.00,286.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(878,283.17){\rule{2.300pt}{0.400pt}}
\multiput(878.00,284.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(889,281.17){\rule{2.300pt}{0.400pt}}
\multiput(889.00,282.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(900,279.17){\rule{2.300pt}{0.400pt}}
\multiput(900.00,280.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(911,277.17){\rule{2.300pt}{0.400pt}}
\multiput(911.00,278.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(922,275.17){\rule{2.300pt}{0.400pt}}
\multiput(922.00,276.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(933,273.67){\rule{2.650pt}{0.400pt}}
\multiput(933.00,274.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(944,272.17){\rule{2.500pt}{0.400pt}}
\multiput(944.00,273.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(956,270.67){\rule{2.650pt}{0.400pt}}
\multiput(956.00,271.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(967,269.17){\rule{2.300pt}{0.400pt}}
\multiput(967.00,270.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(978,267.67){\rule{2.650pt}{0.400pt}}
\multiput(978.00,268.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(989,266.17){\rule{2.300pt}{0.400pt}}
\multiput(989.00,267.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1000,264.67){\rule{2.650pt}{0.400pt}}
\multiput(1000.00,265.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1011,263.67){\rule{2.650pt}{0.400pt}}
\multiput(1011.00,264.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1022,262.67){\rule{2.650pt}{0.400pt}}
\multiput(1022.00,263.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1033,261.67){\rule{2.650pt}{0.400pt}}
\multiput(1033.00,262.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1044,260.17){\rule{2.500pt}{0.400pt}}
\multiput(1044.00,261.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1056,258.67){\rule{2.650pt}{0.400pt}}
\multiput(1056.00,259.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1067,257.67){\rule{2.650pt}{0.400pt}}
\multiput(1067.00,258.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1078,256.67){\rule{2.650pt}{0.400pt}}
\multiput(1078.00,257.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1089,255.67){\rule{2.650pt}{0.400pt}}
\multiput(1089.00,256.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1100,254.67){\rule{2.650pt}{0.400pt}}
\multiput(1100.00,255.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1122,253.67){\rule{2.650pt}{0.400pt}}
\multiput(1122.00,254.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1133,252.67){\rule{2.650pt}{0.400pt}}
\multiput(1133.00,253.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1144,251.67){\rule{2.891pt}{0.400pt}}
\multiput(1144.00,252.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1156,250.67){\rule{2.650pt}{0.400pt}}
\multiput(1156.00,251.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1111.0,255.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1178,249.67){\rule{2.650pt}{0.400pt}}
\multiput(1178.00,250.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1189,248.67){\rule{2.650pt}{0.400pt}}
\multiput(1189.00,249.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1167.0,251.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1211,247.67){\rule{2.650pt}{0.400pt}}
\multiput(1211.00,248.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1222,246.67){\rule{2.650pt}{0.400pt}}
\multiput(1222.00,247.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1200.0,249.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1244,245.67){\rule{2.891pt}{0.400pt}}
\multiput(1244.00,246.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1233.0,247.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1267,244.67){\rule{2.650pt}{0.400pt}}
\multiput(1267.00,245.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1256.0,246.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1289,243.67){\rule{2.650pt}{0.400pt}}
\multiput(1289.00,244.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1278.0,245.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(200,103){\makebox(0,0){$y=0$}}
\put(1300,103){\makebox(0,0){$y=\pi R$}}
\put(200,859){\makebox(0,0){$SU(5)$}}
\put(1300,859){\makebox(0,0){\large $321$}}
\put(750,772){\makebox(0,0){\large $SU(5)$}}
\put(1180,514){\makebox(0,0){$Q_3$}}
\put(1075,357){\makebox(0,0){$Q_2$}}
\put(970,301){\makebox(0,0){$Q_1$}}
\put(1327,667){\makebox(0,0)[l]{$H_u, H_d, X$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(200,162){\usebox{\plotpoint}}
\put(200.0,162.0){\rule[-0.600pt]{1.200pt}{157.789pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(200,103){\makebox(0,0){$y=0$}}
\put(1300,103){\makebox(0,0){$y=\pi R$}}
\put(200,859){\makebox(0,0){$SU(5)$}}
\put(1300,859){\makebox(0,0){\large $321$}}
\put(750,772){\makebox(0,0){\large $SU(5)$}}
\put(1180,514){\makebox(0,0){$Q_3$}}
\put(1075,357){\makebox(0,0){$Q_2$}}
\put(970,301){\makebox(0,0){$Q_1$}}
\put(1327,667){\makebox(0,0)[l]{$H_u, H_d, X$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1300,162){\usebox{\plotpoint}}
\put(1300.0,162.0){\rule[-0.600pt]{1.200pt}{157.789pt}}
\end{picture}

